Axino - New Candidate for Cold Dark Matter

Supersymmetric extensions of the Standard Model when combined with the Peccei-Quinn solution to the strong CP problem necessarily contain also the axino, the fermionic partner of the axion. In contrast to the neutralino and the gravitino, the axino mass is generically not of the order of the supersymmetry breaking scale and can be much smaller. The axino is therefore an intriguing candidate for a stable superpartner. The axinos are a natural candidate for cold dark matter in the Universe when they are generated non-thermally through out-of-equilibrium neutralino decays or via a competing thermal production mechanism through scatterings and decays of particles in the plasma. We identify axino masses in the range of tens of MeV to several GeV (depending on the scenario) as corresponding to cold axino relics if the reheating temperature T_R is less than about 5 \times 10^4 GeV. At higher T_R and lower mass, axinos could constitute warm dark matter. In the scenario with axinos as stable relics the gravitino problem finds a natural solution. The lightest superpartner of the Standard Model spectrum will remain stable in high-energy detectors but may be either neutral or charged. The usual constraint Omega*h^2<1 on the relic abundance of the lightest neutralino does not hold.

==> ckkr-fig1.tex <==
%\documentclass[12pt]{article}
%\usepackage{pictex}
%\pagestyle{empty}
%\textwidth 180mm \oddsidemargin -10mm
%
%\begin{document}

$$\beginpicture
%\setcoordinatesystem units <30pt,20pt> point at 0 0
\setcoordinatesystem units <27pt,18pt> point at 0 0
\setplotarea  x from 0.0 to 10.0, y from -15.0 to 0.0
\inboundscheckon
\linethickness 0.5pt

\axis bottom label {{$T_R$(GeV)}}
	ticks in
	width <0.8pt> length <8.0pt>
	withvalues {$1$} {$10^3$} {$10^6$} {$10^9$} /
	at 0 3 6 9 /
	width <0.8pt> length <8.0pt>
	at 1 2 4 5 7 8 /
       	width <0.5pt> length <4.0pt> at
       	0.301 0.477 0.602 0.699 0.778 0.845 0.903 0.954
       	1.301 1.477 1.602 1.699 1.778 1.845 1.903 1.954
       	2.301 2.477 2.602 2.699 2.778 2.845 2.903 2.954
       	3.301 3.477 3.602 3.699 3.778 3.845 3.903 3.954
       	4.301 4.477 4.602 4.699 4.778 4.845 4.903 4.954
       	5.301 5.477 5.602 5.699 5.778 5.845 5.903 5.954
       	6.301 6.477 6.602 6.699 6.778 6.845 6.903 6.954
       	7.301 7.477 7.602 7.699 7.778 7.845 7.903 7.954
       	8.301 8.477 8.602 8.699 8.778 8.845 8.903 8.954
       	9.301 9.477 9.602 9.699 9.778 9.845 9.903 9.954
       	/
/

\axis top label {}
	ticks in
	width <0.8pt> length <8.0pt>
	at 0 1 2 3 4 5 6 7 8 9 /
       	width <0.5pt> length <4.0pt> at
       	0.301 0.477 0.602 0.699 0.778 0.845 0.903 0.954
       	1.301 1.477 1.602 1.699 1.778 1.845 1.903 1.954
       	2.301 2.477 2.602 2.699 2.778 2.845 2.903 2.954
       	3.301 3.477 3.602 3.699 3.778 3.845 3.903 3.954
       	4.301 4.477 4.602 4.699 4.778 4.845 4.903 4.954
       	5.301 5.477 5.602 5.699 5.778 5.845 5.903 5.954
       	6.301 6.477 6.602 6.699 6.778 6.845 6.903 6.954
       	7.301 7.477 7.602 7.699 7.778 7.845 7.903 7.954
       	8.301 8.477 8.602 8.699 8.778 8.845 8.903 8.954
       	9.301 9.477 9.602 9.699 9.778 9.845 9.903 9.954
       	/
/

\axis left label {{$Y^{\rm TP}_{\tilde a}$}}
	ticks in
	width <0.8pt> length <8.0pt>
	withvalues {$1$} {$10^{-3}$} {$10^{-6}$} {$10^{-9}$} {$10^{-12}$} {$10^{-15}$} /
	at 0 -3 -6 -9 -12 -15 /
	width <0.8pt> length <8.0pt>
	at -1 -2 -4 -5 -7 -8 -10 -11 -13 -14 /
       	width <0.5pt> length <4.0pt> at
	-0.699 -0.523 -0.398 -0.301 -0.222 -0.155 -0.097 -0.046
	-1.699 -1.523 -1.398 -1.301 -1.222 -1.155 -1.097 -1.046
	-2.699 -2.523 -2.398 -2.301 -2.222 -2.155 -2.097 -2.046
	-3.699 -3.523 -3.398 -3.301 -3.222 -3.155 -3.097 -3.046
	-4.699 -4.523 -4.398 -4.301 -4.222 -4.155 -4.097 -4.046
	-5.699 -5.523 -5.398 -5.301 -5.222 -5.155 -5.097 -5.046
	-6.699 -6.523 -6.398 -6.301 -6.222 -6.155 -6.097 -6.046
	-7.699 -7.523 -7.398 -7.301 -7.222 -7.155 -7.097 -7.046
	-8.699 -8.523 -8.398 -8.301 -8.222 -8.155 -8.097 -8.046
	-9.699 -9.523 -9.398 -9.301 -9.222 -9.155 -9.097 -9.046
	-10.699 -10.523 -10.398 -10.301 -10.222 -10.155 -10.097 -10.046
	-11.699 -11.523 -11.398 -11.301 -11.222 -11.155 -11.097 -11.046
	-12.699 -12.523 -12.398 -12.301 -12.222 -12.155 -12.097 -12.046
	-13.699 -13.523 -13.398 -13.301 -13.222 -13.155 -13.097 -13.046
	-14.699 -14.523 -14.398 -14.301 -14.222 -14.155 -14.097 -14.046
       	/
/

\axis right label {}
	ticks in
	width <0.8pt> length <8.0pt>
	at 0 -1 -2 -3 -4 -5 -6 -7 -8 -9 -10 -11 -12 -13 -14 -15 /
       	width <0.5pt> length <4.0pt> at
	-0.699 -0.523 -0.398 -0.301 -0.222 -0.155 -0.097 -0.046
	-1.699 -1.523 -1.398 -1.301 -1.222 -1.155 -1.097 -1.046
	-2.699 -2.523 -2.398 -2.301 -2.222 -2.155 -2.097 -2.046
	-3.699 -3.523 -3.398 -3.301 -3.222 -3.155 -3.097 -3.046
	-4.699 -4.523 -4.398 -4.301 -4.222 -4.155 -4.097 -4.046
	-5.699 -5.523 -5.398 -5.301 -5.222 -5.155 -5.097 -5.046
	-6.699 -6.523 -6.398 -6.301 -6.222 -6.155 -6.097 -6.046
	-7.699 -7.523 -7.398 -7.301 -7.222 -7.155 -7.097 -7.046
	-8.699 -8.523 -8.398 -8.301 -8.222 -8.155 -8.097 -8.046
	-9.699 -9.523 -9.398 -9.301 -9.222 -9.155 -9.097 -9.046
	-10.699 -10.523 -10.398 -10.301 -10.222 -10.155 -10.097 -10.046
	-11.699 -11.523 -11.398 -11.301 -11.222 -11.155 -11.097 -11.046
	-12.699 -12.523 -12.398 -12.301 -12.222 -12.155 -12.097 -12.046
	-13.699 -13.523 -13.398 -13.301 -13.222 -13.155 -13.097 -13.046
	-14.699 -14.523 -14.398 -14.301 -14.222 -14.155 -14.097 -14.046
       	/
/

\setplotsymbol (.)

\setquadratic

%
% F_a = 10^11 GeV, mg = 1000 GeV
%

% Totoal sum
\setsolid
\plot
% Neutralino decay contribution
%0.4  -26.648684482637986
0.5  -23.33458927564866
0.6  -20.749762339472287
0.7  -18.743247126148205
0.8  -17.19489313918617
0.9  -16.008966268937304
1.0  -15.109068781192619
1.1  -14.434110478058159
1.2  -13.935132988739149
1.3  -13.572815906128026
1.4  -13.315499567476689
1.5  -13.137607818479344
1.6  -13.018447399858548
1.7  -12.941393450089734
1.8  -12.593386502284663
% Gluino decay contribution only
%1.4000000000000004  -22.31366187726264
%1.5000000000000004  -18.999566670273317
%1.6000000000000005  -16.41473973409694
%1.7000000000000006  -14.408224520772864
%1.8000000000000007  -12.85987053381083
% Full numerical calculation
1.9000000000000008  -11.652400901111502
2.000000000000001  -10.744575327186427
2.100000000000001  -10.05819685711149
2.200000000000001  -9.542625062631316
2.300000000000001  -9.156216525150487
2.4000000000000012  -8.863949184432531
2.5000000000000013  -8.636662181279513
2.6000000000000014  -8.451341734156493
% High reheating temperature limit
2.7	-8.27
2.8	-8.09
2.9	-7.95
3.  -7.834430281105249
3.1  -7.743615715613835
3.2  -7.652773980744965
3.3000000000000003  -7.561902813174612
3.4000000000000004  -7.4710001864982285
3.5000000000000004  -7.380064288881011
3.6000000000000005  -7.289093503006911
3.7000000000000006  -7.198086388062038
3.8000000000000007  -7.107041663521974
3.900000000000001  -7.015958194541682
4.000000000000001  -6.924834978771702
4.1000000000000005  -6.833671134445942
4.2  -6.742465889605033
4.3  -6.6512185723354
4.3999999999999995  -6.559928601918263
4.499999999999999  -6.468595480794991
4.599999999999999  -6.377218787265938
4.699999999999998  -6.285798168849197
4.799999999999998  -6.194333336233837
4.899999999999998  -6.102824057769483
4.999999999999997  -6.011270154440216
5.099999999999997  -5.9196714952765115
5.199999999999997  -5.828027993163677
5.299999999999996  -5.736339601009678
5.399999999999996  -5.644606308239029
5.499999999999996  -5.552828137582821
5.599999999999995  -5.461005142137993
5.699999999999995  -5.369137402671623
5.7999999999999945  -5.277225025148399
5.899999999999994  -5.185268138461592
5.999999999999994  -5.093266892349669
6.099999999999993  -5.001221455482535
6.199999999999993  -4.909132013702753
6.299999999999993  -4.816998768408545
6.399999999999992  -4.724821935066616
6.499999999999992  -4.632601741843886
6.599999999999992  -4.54033842834824
6.699999999999991  -4.448032244469302
6.799999999999991  -4.35568344931101
6.899999999999991  -4.263292310208558
6.99999999999999  -4.170859101822839
7.09999999999999  -4.078384105306211
7.1999999999999895  -3.9858676075338666
7.299999999999989  -3.8933099003956153
7.399999999999989  -3.8007112801433207
7.4999999999999885  -3.708072046789643
7.599999999999988  -3.6153925035540793
7.699999999999988  -3.522672956352632
7.799999999999987  -3.4299137133277737
7.899999999999987  -3.3371150844155926
7.999999999999987  -3.244277380947298
8.099999999999987  -3.1514009152824674
8.199999999999987  -3.0584860004716443
8.299999999999986  -2.9655329499460734
8.399999999999986  -2.872542077232554
8.499999999999986  -2.779513695691488
/

% Scattering contribution
\setdashes <3pt>
\plot
%1.6000000000000008  -20.167610676653104
1.7000000000000008  -17.767610676653104
1.8000000000000008  -15.367610676653104
1.9000000000000008  -12.967610676653104
2.000000000000001  -11.927619096433935
2.100000000000001  -11.104638370560801
2.200000000000001  -10.449278078633878
2.300000000000001  -9.922584410821651
2.4000000000000012  -9.492265944383666
2.5000000000000013  -9.13486323870236
2.6000000000000014  -8.834368746345922
2.7	-8.53
2.8	-8.23
2.9	-7.95
3.  -7.834430281105249
3.1  -7.743615715613835
3.2  -7.652773980744965
3.3000000000000003  -7.561902813174612
3.4000000000000004  -7.4710001864982285
3.5000000000000004  -7.380064288881011
3.6000000000000005  -7.289093503006911
3.7000000000000006  -7.198086388062038
3.8000000000000007  -7.107041663521974
3.900000000000001  -7.015958194541682
4.000000000000001  -6.924834978771702
4.1000000000000005  -6.833671134445942
4.2  -6.742465889605033
4.3  -6.6512185723354
4.3999999999999995  -6.559928601918263
4.499999999999999  -6.468595480794991
4.599999999999999  -6.377218787265938
4.699999999999998  -6.285798168849197
4.799999999999998  -6.194333336233837
4.899999999999998  -6.102824057769483
4.999999999999997  -6.011270154440216
5.099999999999997  -5.9196714952765115
5.199999999999997  -5.828027993163677
5.299999999999996  -5.736339601009678
5.399999999999996  -5.644606308239029
5.499999999999996  -5.552828137582821
5.599999999999995  -5.461005142137993
5.699999999999995  -5.369137402671623
5.7999999999999945  -5.277225025148399
5.899999999999994  -5.185268138461592
5.999999999999994  -5.093266892349669
6.099999999999993  -5.001221455482535
6.199999999999993  -4.909132013702753
6.299999999999993  -4.816998768408545
6.399999999999992  -4.724821935066616
6.499999999999992  -4.632601741843886
6.599999999999992  -4.54033842834824
6.699999999999991  -4.448032244469302
6.799999999999991  -4.35568344931101
6.899999999999991  -4.263292310208558
6.99999999999999  -4.170859101822839
7.09999999999999  -4.078384105306211
7.1999999999999895  -3.9858676075338666
7.299999999999989  -3.8933099003956153
7.399999999999989  -3.8007112801433207
7.4999999999999885  -3.708072046789643
7.599999999999988  -3.6153925035540793
7.699999999999988  -3.522672956352632
7.799999999999987  -3.4299137133277737
7.899999999999987  -3.3371150844155926
7.999999999999987  -3.244277380947298
8.099999999999987  -3.1514009152824674
8.199999999999987  -3.0584860004716443
8.299999999999986  -2.9655329499460734
8.399999999999986  -2.872542077232554
8.499999999999986  -2.779513695691488
/

% Gluino deacy contribution
\setdashpattern <4pt,2pt,1pt,2pt>
\plot
1.6000000000000005  -16.41473973409694
1.7000000000000006  -14.408224520772864
1.8000000000000007  -12.85987053381083
1.9000000000000008  -11.673943663561959
2.000000000000001  -10.774046175817277
2.100000000000001  -10.09908787268282
2.200000000000001  -9.60011038336381
2.300000000000001  -9.237793300752692
2.4000000000000012  -8.980476962101353
2.5000000000000013  -8.802585213104011
2.6000000000000014  -8.683424794483214
2.7000000000000015  -8.6063708447144
2.8000000000000016  -8.55836389690933
2.9000000000000017  -8.529540873563752
3.0000000000000018  -8.512828155276042
3.100000000000002  -8.503434683915826
3.200000000000002  -8.498293687790552
3.300000000000002  -8.49554084737164
3.400000000000002  -8.494092112450335
3.500000000000002  -8.49333980326803
3.6000000000000023  -8.492953045518734
3.7000000000000024  -8.492755684271422
3.8000000000000025  -8.492655511774336
3.9000000000000026  -8.492604863656892
4.000000000000003  -8.492579325137772
4.100000000000002  -8.492566472265818
4.200000000000002  -8.492560012304635
4.300000000000002  -8.492556768433158
4.400000000000001  -8.49255514059699
4.500000000000001  -8.492554324006509
4.6000000000000005  -8.492553914503095
4.7  -8.492553709185328
4.8  -8.492553606256031
4.8999999999999995  -8.492553554660315
4.999999999999999  -8.492553528798258
5.099999999999999  -8.492553515835551
5.199999999999998  -8.492553509338485
5.299999999999998  -8.492553506082132
5.399999999999998  -8.492553504450054
5.499999999999997  -8.492553503632067
5.599999999999997  -8.492553503222098
5.699999999999997  -8.492553503016625
5.799999999999996  -8.492553502913644
5.899999999999996  -8.492553502862032
5.999999999999996  -8.492553502836165
6.099999999999995  -8.492553502823199
6.199999999999995  -8.492553502816703
6.2999999999999945  -8.492553502813445
6.399999999999994  -8.492553502811813
6.499999999999994  -8.492553502810996
6.599999999999993  -8.492553502810585
6.699999999999993  -8.49255350281038
6.799999999999993  -8.492553502810276
6.899999999999992  -8.492553502810225
6.999999999999992  -8.4925535028102
7.099999999999992  -8.492553502810187
7.199999999999991  -8.492553502810178
7.299999999999991  -8.492553502810177
7.399999999999991  -8.492553502810175
7.49999999999999  -8.492553502810175
7.59999999999999  -8.492553502810173
7.6999999999999895  -8.492553502810173
7.799999999999989  -8.492553502810173
7.899999999999989  -8.492553502810173
7.9999999999999885  -8.492553502810173
8.099999999999989  -8.492553502810173
8.199999999999989  -8.492553502810173
8.299999999999988  -8.492553502810173
8.399999999999988  -8.492553502810173
8.499999999999988  -8.492553502810173
8.599999999999987  -8.492553502810173
8.699999999999987  -8.492553502810173
8.799999999999986  -8.492553502810173
8.899999999999986  -8.492553502810173
8.999999999999986  -8.492553502810173
9.099999999999985  -8.492553502810173
9.199999999999985  -8.492553502810173
9.299999999999985  -8.492553502810173
9.399999999999984  -8.492553502810173
9.499999999999984  -8.492553502810173
9.599999999999984  -8.492553502810173
9.699999999999983  -8.492553502810173
9.799999999999983  -8.492553502810173
9.899999999999983  -8.492553502810173
9.999999999999982  -8.492553502810173
/

% Neutralino deacy contribution
\setdots <3pt>
\plot
0.4  -26.648684482637986
0.5  -23.33458927564866
0.6  -20.749762339472287
0.7  -18.743247126148205
0.8  -17.19489313918617
0.9  -16.008966268937304
1.0  -15.109068781192619
1.1  -14.434110478058159
1.2  -13.935132988739149
1.3  -13.572815906128026
1.4  -13.315499567476689
1.5  -13.137607818479344
1.6  -13.018447399858548
1.7  -12.941393450089734
1.8  -12.893386502284663
1.9  -12.864563478939084
2.0  -12.847850760651374
2.1  -12.838457289291158
2.2  -12.833316293165884
2.3  -12.83056345274697
2.4  -12.829114717825668
2.5  -12.828362408643361
2.6  -12.827975650894064
2.7  -12.827778289646755
2.8  -12.827678117149668
2.9  -12.827627469032224
3.0  -12.827601930513103
3.1  -12.82758907764115
3.2  -12.827582617679967
3.3  -12.827579373808492
3.4  -12.82757774597232
3.5  -12.827576929381841
3.6  -12.827576519878427
3.7  -12.82757631456066
3.8  -12.827576211631364
3.9  -12.827576160035647
4.0  -12.82757613417359
4.1  -12.827576121210882
4.2  -12.827576114713816
4.3  -12.827576111457462
4.4  -12.827576109825387
4.5  -12.8275761090074
4.6  -12.82757610859743
4.699999999999999  -12.827576108391957
4.799999999999999  -12.827576108288977
4.899999999999999  -12.827576108237364
4.999999999999998  -12.827576108211497
5.099999999999998  -12.827576108198532
5.1999999999999975  -12.827576108192034
5.299999999999997  -12.827576108188778
5.399999999999997  -12.827576108187145
5.4999999999999964  -12.827576108186326
5.599999999999996  -12.827576108185916
5.699999999999996  -12.827576108185712
5.799999999999995  -12.827576108185609
5.899999999999995  -12.827576108185557
5.999999999999995  -12.82757610818553
6.099999999999994  -12.827576108185518
6.199999999999994  -12.827576108185513
6.299999999999994  -12.827576108185507
6.399999999999993  -12.827576108185506
6.499999999999993  -12.827576108185506
6.5999999999999925  -12.827576108185506
6.699999999999992  -12.827576108185506
6.799999999999992  -12.827576108185504
6.8999999999999915  -12.827576108185504
6.999999999999991  -12.827576108185504
7.099999999999991  -12.827576108185504
7.19999999999999  -12.827576108185504
7.29999999999999  -12.827576108185504
7.39999999999999  -12.827576108185504
7.499999999999989  -12.827576108185504
7.599999999999989  -12.827576108185504
7.699999999999989  -12.827576108185504
7.799999999999988  -12.827576108185504
7.899999999999988  -12.827576108185504
7.999999999999988  -12.827576108185504
8.099999999999987  -12.827576108185504
8.199999999999987  -12.827576108185504
8.299999999999986  -12.827576108185504
8.399999999999986  -12.827576108185504
8.499999999999986  -12.827576108185504
8.599999999999985  -12.827576108185504
8.699999999999985  -12.827576108185504
8.799999999999985  -12.827576108185504
8.899999999999984  -12.827576108185504
8.999999999999984  -12.827576108185504
9.099999999999984  -12.827576108185504
9.199999999999983  -12.827576108185504
9.299999999999983  -12.827576108185504
9.399999999999983  -12.827576108185504
9.499999999999982  -12.827576108185504
9.599999999999982  -12.827576108185504
9.699999999999982  -12.827576108185504
9.799999999999981  -12.827576108185504
9.89999999999998  -12.827576108185504
9.99999999999998  -12.827576108185504
/

% Parameter values
\put {{$f_a=10^{11}$GeV, $m_{\tilde g}=m_{\tilde q}=1$TeV}}
[lt] <7mm,-7mm> at 0 0

% Y_EQ
\setlinear
\setdashes
\plot 7.0 -2.73976    10 -2.73976 /
\put {{$Y^{\rm EQ}_{\tilde a}\approx2\times10^{-3}$}}
[cb] <-2mm,1mm> at 8.5 -2.73976

% Indicators
\put {{$\tilde g$ DECAY}} [cb] <0mm,2mm> at 6 -8.492553502810173
\put {{$\chi^0_1$ DECAY}} [cb] <0mm,2mm> at 6 -12.827576108185504
\put {{SCATTERING}} [l] <10mm,0mm> at 2.2 -10.449278078633878
\setsolid
\arrow <5pt> [.2,.67] from 3.0 -10.449278078633878 to 2.2 -10.449278078633878

\endpicture$$

%\end{document}


==> ckkr-fig3.tex <==
%\documentclass[12pt]{article}
%\usepackage{pictex,color}
%\pagestyle{empty}
%
%\textwidth 180mm \oddsidemargin -10mm
%
%\begin{document}

$$\beginpicture

%\setcoordinatesystem units <34pt,30pt> point at 0 0
\setcoordinatesystem units <30pt,27pt> point at 0 0
\setplotarea  x from -7.0 to 2.0, y from 0.0 to 10.0
\inboundscheckon
\linethickness 0.5pt

\axis bottom label {{$m_{\tilde a}$(GeV)}}
	ticks in
	width <0.8pt> length <8.0pt>
	withvalues {$10^{-6}$} {$10^{-3}$} {$1$} /
	at -6 -3 0 /
	width <0.8pt> length <8.0pt>
	at -7 -5 -4 -2 -1 1 2 /
       	width <0.5pt> length <4.0pt> at
	-6.699 -6.523 -6.398 -6.301 -6.222 -6.155 -6.097 -6.046
	-5.699 -5.523 -5.398 -5.301 -5.222 -5.155 -5.097 -5.046
	-4.699 -4.523 -4.398 -4.301 -4.222 -4.155 -4.097 -4.046
	-3.699 -3.523 -3.398 -3.301 -3.222 -3.155 -3.097 -3.046
	-2.699 -2.523 -2.398 -2.301 -2.222 -2.155 -2.097 -2.046
	-1.699 -1.523 -1.398 -1.301 -1.222 -1.155 -1.097 -1.046
	-0.699 -0.523 -0.398 -0.301 -0.222 -0.155 -0.097 -0.046
       	0.301 0.477 0.602 0.699 0.778 0.845 0.903 0.954
       	1.301 1.477 1.602 1.699 1.778 1.845 1.903 1.954
       	/
/

\axis top label {}
	ticks in
	width <0.8pt> length <8.0pt>
	at -7 -6 -5 -4 -3 -2 -1 0 1 2 /
       	width <0.5pt> length <4.0pt> at
	-6.699 -6.523 -6.398 -6.301 -6.222 -6.155 -6.097 -6.046
	-5.699 -5.523 -5.398 -5.301 -5.222 -5.155 -5.097 -5.046
	-4.699 -4.523 -4.398 -4.301 -4.222 -4.155 -4.097 -4.046
	-3.699 -3.523 -3.398 -3.301 -3.222 -3.155 -3.097 -3.046
	-2.699 -2.523 -2.398 -2.301 -2.222 -2.155 -2.097 -2.046
	-1.699 -1.523 -1.398 -1.301 -1.222 -1.155 -1.097 -1.046
	-0.699 -0.523 -0.398 -0.301 -0.222 -0.155 -0.097 -0.046
       	0.301 0.477 0.602 0.699 0.778 0.845 0.903 0.954
       	1.301 1.477 1.602 1.699 1.778 1.845 1.903 1.954
       	/
/

\axis left label {{$T_R$(GeV)}}
        ticks in
        width <0.8pt> length <8.0pt>
        withvalues {$1$} {$10^3$} {$10^6$} {$10^9$} /
        at 0 3 6 9 /
        width <0.8pt> length <8.0pt>
        at 1 2 4 5 7 8 /
        width <0.5pt> length <4.0pt> at
        0.301 0.477 0.602 0.699 0.778 0.845 0.903 0.954
        1.301 1.477 1.602 1.699 1.778 1.845 1.903 1.954
        2.301 2.477 2.602 2.699 2.778 2.845 2.903 2.954
        3.301 3.477 3.602 3.699 3.778 3.845 3.903 3.954
        4.301 4.477 4.602 4.699 4.778 4.845 4.903 4.954
        5.301 5.477 5.602 5.699 5.778 5.845 5.903 5.954
        6.301 6.477 6.602 6.699 6.778 6.845 6.903 6.954
        7.301 7.477 7.602 7.699 7.778 7.845 7.903 7.954
        8.301 8.477 8.602 8.699 8.778 8.845 8.903 8.954
        9.301 9.477 9.602 9.699 9.778 9.845 9.903 9.954
        /
/

\axis right label {}
        ticks in
        width <0.8pt> length <8.0pt>
        at 1 2 3 4 5 6 7 8 9 /
        width <0.5pt> length <4.0pt> at
        0.301 0.477 0.602 0.699 0.778 0.845 0.903 0.954
        1.301 1.477 1.602 1.699 1.778 1.845 1.903 1.954
        2.301 2.477 2.602 2.699 2.778 2.845 2.903 2.954
        3.301 3.477 3.602 3.699 3.778 3.845 3.903 3.954
        4.301 4.477 4.602 4.699 4.778 4.845 4.903 4.954
        5.301 5.477 5.602 5.699 5.778 5.845 5.903 5.954
        6.301 6.477 6.602 6.699 6.778 6.845 6.903 6.954
        7.301 7.477 7.602 7.699 7.778 7.845 7.903 7.954
        8.301 8.477 8.602 8.699 8.778 8.845 8.903 8.954
        9.301 9.477 9.602 9.699 9.778 9.845 9.903 9.954
        /
/

\setplotsymbol (.)

\setquadratic

% F_a = 10^11 GeV
\setsolid
\plot
% Gluino decay contribution only
%13.8638918773	1.4
10.5497966703	1.5
7.9649697341	1.6
5.95845452077	1.7
4.41010053381	1.8
% Full numerical calculation
3.20263090111	1.9
2.29480532719	2.0
1.60842685711	2.1
1.09285506263	2.2
0.70644652515	2.3
0.414179184433	2.4
0.18689218128	2.5
0.001571734156	2.6
% High reheating temperature limit
-0.17		2.7
-0.34		2.8
-0.48		2.9
-0.61533971889	3.0
-0.70615428438	3.1
-0.79699601925	3.2
-0.88786718682	3.3
-0.97876981350	3.4
-1.06970571112	3.5
-1.16067649699	3.6
-1.25168361194	3.7
-1.34272833648	3.8
-1.43381180546	3.9
-1.52493502123	4.0
-1.61609886555	4.1
-1.70730411039	4.2
-1.79855142766	4.3
-1.88984139808	4.4
-1.98117451921	4.5
-2.07255121273	4.6
-2.16397183115	4.7
-2.25543666377	4.8
-2.34694594223	4.9
-2.43849984556	5.0
-2.53009850472	5.1
-2.62174200684	5.2
-2.71343039899	5.3
-2.80516369176	5.4
-2.89694186242	5.5
-2.98876485786	5.6
-3.08063259733	5.7
-3.17254497485	5.8
-3.26450186154	5.9
-3.35650310765	6.0
-3.44854854452	6.1
-3.5406379863	6.2
-3.63277123159	6.3
-3.72494806493	6.4
-3.81716825816	6.5
-3.90943157165	6.6
-4.00173775553	6.7
-4.09408655069	6.8
-4.18647768979	6.9
-4.27891089818	7.0
-4.37138589469	7.1
-4.46390239247	7.2
-4.5564600996 	7.3
-4.64905871986	7.4
-4.74169795321	7.5
-4.83437749645	7.6
-4.92709704365	7.7
-5.01985628667	7.8
-5.11265491558	7.9
-5.20549261905	8.0
-5.29836908472	8.1
-5.39128399953	8.2
-5.48423705005	8.3
-5.57722792277	8.4
-5.67025630431	8.5
/

% % F_a = 10^10 GeV
% \setdots
% \plot
% % Gluino decay contribution only
% 11.8638918773  1.4000000000000004
% 8.54979667027  1.5000000000000004
% 5.9649697341  1.6000000000000005
% 3.95845452077  1.7000000000000006
% 2.41010053381  1.8000000000000007
% % Full numerical calculation
% 1.20263090111  1.9000000000000008
% 0.294805327186  2.000000000000001
% -0.391573142889  2.100000000000001
% -0.907144937369  2.200000000000001
% -1.29355347485  2.300000000000001
% -1.58582081557  2.4000000000000012
% -1.81310781872  2.5000000000000013
% -1.99842826584  2.6000000000000014
% % High reheating temperature limit
% -2.61533971889  3.
% -2.70615428439  3.1
% -2.79699601926  3.2
% -2.88786718683  3.3000000000000003
% -2.9787698135  3.4000000000000004
% -3.06970571112  3.5000000000000004
% -3.16067649699  3.6000000000000005
% -3.25168361194  3.7000000000000006
% -3.34272833648  3.8000000000000007
% -3.43381180546  3.900000000000001
% -3.52493502123  4.000000000000001
% -3.61609886555  4.1000000000000005
% -3.70730411039  4.2
% -3.79855142766  4.3
% -3.88984139808  4.3999999999999995
% -3.98117451921  4.499999999999999
% -4.07255121273  4.599999999999999
% -4.16397183115  4.699999999999998
% -4.25543666377  4.799999999999998
% -4.34694594223  4.899999999999998
% -4.43849984556  4.999999999999997
% -4.53009850472  5.099999999999997
% -4.62174200684  5.199999999999997
% -4.71343039899  5.299999999999996
% -4.80516369176  5.399999999999996
% -4.89694186242  5.499999999999996
% -4.98876485786  5.599999999999995
% -5.08063259733  5.699999999999995
% -5.17254497485  5.7999999999999945
% -5.26450186154  5.899999999999994
% -5.35650310765  5.999999999999994
% -5.44854854452  6.099999999999993
% -5.5406379863  6.199999999999993
% -5.63277123159  6.299999999999993
% /
% 
% % F_a = 10^12 GeV
% \setdots
% \plot
% % Gluino decay contribution only
% 12.5497966703  1.5000000000000004
% 9.9649697341  1.6000000000000005
% 7.95845452077  1.7000000000000006
% 6.41010053381  1.8000000000000007
% % Full numerical calculation
% 5.20263090111  1.9000000000000008
% 4.29480532719  2.000000000000001
% 3.60842685711  2.100000000000001
% 3.09285506263  2.200000000000001
% 2.70644652515  2.300000000000001
% 2.41417918443  2.4000000000000012
% 2.18689218128  2.5000000000000013
% 2.00157173416  2.6000000000000014
% % High reheating temperature limit
% 1.38466028111  3.
% 1.29384571561  3.1
% 1.20300398074  3.2
% 1.11213281317  3.3000000000000003
% 1.0212301865  3.4000000000000004
% 0.930294288881  3.5000000000000004
% 0.839323503007  3.6000000000000005
% 0.748316388062  3.7000000000000006
% 0.657271663522  3.8000000000000007
% 0.566188194542  3.900000000000001
% 0.475064978772  4.000000000000001
% 0.383901134446  4.1000000000000005
% 0.292695889605  4.2
% 0.201448572335  4.3
% 0.110158601918  4.3999999999999995
% 0.018825480795  4.499999999999999
% -0.0725512127341  4.599999999999999
% -0.163971831151  4.699999999999998
% -0.255436663766  4.799999999999998
% -0.346945942231  4.899999999999998
% -0.43849984556  4.999999999999997
% -0.530098504723  5.099999999999997
% -0.621742006836  5.199999999999997
% -0.71343039899  5.299999999999996
% -0.805163691761  5.399999999999996
% -0.896941862417  5.499999999999996
% -0.988764857862  5.599999999999995
% -1.08063259733  5.699999999999995
% -1.17254497485  5.7999999999999945
% -1.26450186154  5.899999999999994
% -1.35650310765  5.999999999999994
% -1.44854854452  6.099999999999993
% -1.5406379863  6.199999999999993
% -1.63277123159  6.299999999999993
% -1.72494806493  6.399999999999992
% -1.81716825816  6.499999999999992
% -1.90943157165  6.599999999999992
% -2.00173775553  6.699999999999991
% -2.09408655069  6.799999999999991
% -2.18647768979  6.899999999999991
% -2.27891089818  6.99999999999999
% -2.37138589469  7.09999999999999
% -2.46390239247  7.1999999999999895
% -2.5564600996  7.299999999999989
% -2.64905871986  7.399999999999989
% -2.74169795321  7.4999999999999885
% -2.83437749645  7.599999999999988
% -2.92709704365  7.699999999999988
% -3.01985628667  7.799999999999987
% -3.11265491558  7.899999999999987
% -3.20549261905  7.999999999999987
% -3.29836908472  8.099999999999987
% -3.39128399953  8.199999999999987
% -3.48423705005  8.299999999999986
% -3.57722792277  8.399999999999986
% -3.67025630431  8.499999999999986
% -3.76332188172  8.599999999999985
% -3.85642434269  8.699999999999985
% -3.9495633757  8.799999999999985
% -4.04273867028  8.899999999999984
% -4.13594991713  8.999999999999984
% -4.22919680829  9.099999999999984
% -4.32247903728  9.199999999999983
% -4.41579629922  9.299999999999983
% -4.50914829097  9.399999999999983
% -4.6025347112  9.499999999999982
% -4.69595526052  9.599999999999982
% -4.78940964155  9.699999999999982
% -4.882897559  9.799999999999981
% -4.97641871973  9.89999999999998
% -5.06997283285  9.99999999999998
% /
% %
% % F_a = 10^11 GeV and m_gluon = 500 GeV
% \setdashes
% \plot
% % Gluino decay contribution only
% 10.8207791361  1.2000000000000002
% 8.24261909342  1.3000000000000003
% 6.24138845507  1.4000000000000004
% 4.69721827408  1.5000000000000004
% % Full numerical calculation
% 3.49301508169  1.6000000000000005
% 2.58787606257  1.7000000000000006
% 1.9033089913  1.8000000000000007
% 1.38870302777  1.9000000000000008
% 1.00209534068  2.000000000000001
% 0.708369720026  2.100000000000001
% 0.478301481179  2.200000000000001
% 0.289229838126  2.300000000000001
% % High reheating temperature limit
% -0.161575224113  2.5
% -0.252298108699  2.6
% -0.343032306571  2.7
% -0.433781705482  2.8000000000000003
% -0.524549797585  2.9000000000000004
% -0.615339718895  3.0000000000000004
% -0.706154284386  3.1000000000000005
% -0.796996019255  3.2000000000000006
% -0.887867186825  3.3000000000000007
% -0.978769813502  3.400000000000001
% -1.06970571112  3.500000000000001
% -1.16067649699  3.600000000000001
% -1.25168361194  3.700000000000001
% -1.34272833648  3.800000000000001
% -1.43381180546  3.9000000000000012
% -1.52493502123  4.000000000000001
% -1.61609886555  4.1000000000000005
% -1.70730411039  4.2
% -1.79855142766  4.3
% -1.88984139808  4.3999999999999995
% -1.98117451921  4.499999999999999
% -2.07255121273  4.599999999999999
% -2.16397183115  4.699999999999998
% -2.25543666377  4.799999999999998
% -2.34694594223  4.899999999999998
% -2.43849984556  4.999999999999997
% -2.53009850472  5.099999999999997
% -2.62174200684  5.199999999999997
% -2.71343039899  5.299999999999996
% -2.80516369176  5.399999999999996
% -2.89694186242  5.499999999999996
% -2.98876485786  5.599999999999995
% -3.08063259733  5.699999999999995
% -3.17254497485  5.7999999999999945
% -3.26450186154  5.899999999999994
% -3.35650310765  5.999999999999994
% -3.44854854452  6.099999999999993
% -3.5406379863  6.199999999999993
% -3.63277123159  6.299999999999993
% -3.72494806493  6.399999999999992
% -3.81716825816  6.499999999999992
% -3.90943157165  6.599999999999992
% -4.00173775553  6.699999999999991
% -4.09408655069  6.799999999999991
% -4.18647768979  6.899999999999991
% -4.27891089818  6.99999999999999
% -4.37138589469  7.09999999999999
% -4.46390239247  7.1999999999999895
% -4.5564600996  7.299999999999989
% -4.64905871986  7.399999999999989
% -4.74169795321  7.4999999999999885
% -4.83437749645  7.599999999999988
% -4.92709704365  7.699999999999988
% -5.01985628667  7.799999999999987
% -5.11265491558  7.899999999999987
% -5.20549261905  7.999999999999987
% -5.29836908472  8.099999999999987
% -5.39128399953  8.199999999999987
% -5.48423705005  8.299999999999986
% -5.57722792277  8.399999999999986
% -5.67025630431  8.499999999999986
% /

% m_{\tilde a} = 2 keV line: Y saturates Y_{EQ}.
\setlinear
\setdashes
\plot -5.7101 8.5   -5.7101 10 /

% The region where \Omega^{NTP} is important

% strongly shaded region
\setshadesymbol <z,z,z,z> ({.})
\setshadegrid span <0.8pt>
\setquadratic
\hshade
1.0	-1.7	2
1.1	-1.7	2
1.2	-1.7	2
1.3	-1.7	2
1.4	-1.7	2
1.5	-1.7	2
1.6	-1.7	2
1.7	-1.7	2
1.8	-1.7	2
1.9	-1.7	2
2.0	-1.7	2
2.1	-1.7	1.60842685711  
2.2	-1.7	1.09285506263  
2.3	-1.7	0.70644652515  
2.4	-1.7	0.414179184433  
2.5	-1.7	0.18689218128  
2.6	-1.7	0.00157173415649  
3.0	-1.7	-0.615339718895  
3.1	-1.7	-0.706154284386  
3.2	-1.7	-0.796996019255  
3.3	-1.7	-0.887867186825  
3.4	-1.7	-0.978769813502  
3.5	-1.7	-1.06970571112  
3.6	-1.7	-1.16067649699  
3.7	-1.7	-1.25168361194  
3.8	-1.7	-1.34272833648  
3.9	-1.7	-1.43381180546  
4.0	-1.7	-1.52493502123  
4.1	-1.7	-1.61609886555  
4.2	-1.7	-1.70730411039  
4.3	-1.7	-1.79855142766  
4.4	-1.7	-1.88984139808  
4.5	-1.7	-1.98117451921  
/
% weakly shaded region
\setshadesymbol <z,z,z,z> ({\tiny.})
\setshadegrid span <1.5pt>
\setlinear
\hshade
0.7	-2.0	2
1.0	-2.0	2
/
\hshade
1.0	-2.0	-1.7
4.0	-2.0	-1.7
/
\setquadratic
\hshade
4.0	-2.0	-1.7
4.1	-2.0	-1.61609886555
4.2	-2.0	-1.70730411039
4.3	-2.0	-1.79855142766
4.4	-2.0	-1.88984139808
4.5	-2.0	-1.98117451921
4.51	-2.0	-1.98117451921
/

\begingroup\color{white}
\put {{$\Omega^{\rm NTP}_{\tilde a}h^2\approx1$}}
[c] <0mm,0mm> at 0 1.7
\endgroup

% m_{\tilde a} = 10 MeV line
\setsolid
\setlinear
\plot -2 0  -2 5 /
\multiput {$\backslash$} [rb] <1pt,0pt> at -2 0 *23 0.0 0.2 /

% T_F = (1/20) m_\chi line
\setdashes
\setlinear
\plot -3 0.7  2.0 0.7 /
\put {{$\displaystyle T_F\approx\frac{m_\chi}{20}$}}
[l] <2mm,0mm> at 2.0 0.7

% \Omega^{TP} h^2 = 1 indicator
\put {{$\Omega^{\rm TP}_{\tilde a}h^2=1$}} [c] <0mm,-3mm> at -4 5.5
\setsolid
\arrow <5pt> [.2,.67] from -4.0 5.5 to -3.5406379863 6.2

% Excluded region
\put {{EXCLUDED}} [c] <0mm,+3mm> at -1 7
\put {{($\Omega^{\rm TP}_{\tilde a}h^2>1$)}} [c] <0mm,-3mm> at -1 7

% Hot, warm and cold dark matter division
\setlinear
\setdashes
\plot -5.7 0  -5.7 2.5 /
\plot -4.0 0  -4.0 2.5 /
\put {{HOT}} [c] <0mm,0mm> at -6.3 1.7
\put {{WARM}} [c] <0mm,0mm> at -4.85 1.7
\put {{COLD}} [l] <2mm,0mm> at -4.0 1.7
\setsolid
\arrow <5pt> [.2,.67] from -4.0 2.1 to -3.0 2.1

\endpicture$$

%\end{document}

